Microscopic investigation of $E2$ matrix elements in atomic nuclei

A systematic analysis of $E2$ matrix elements of $^{72}$Ge, $^{76}$Ge, $^{168}$Er, $^{186}$Os, $^{188}$Os, $^{190}$Os, $^{192}$Os and $^{194}$Pt nuclides is performed using the beyond mean-field approach of triaxial projected shell model (TPSM). For these nuclei, large sets of $E2$ matrix elements have been deduced from the multi-step Coulomb excitation experiments, and it is shown that TPSM approach provides a reasonable description of the measured transitions. We have evaluated 1496 $E2$ matrix elements up to spin, $I=10$ for the eight nuclei studied, and tabulate them for future experimental and theoretical comparisons. Further, shape invariant analysis has been performed with the calculated $E2$ transitions using the Kumar-Cline sum rules. It is inferred from the analysis that the resulting shape, after configuration mixing of the quasiparticle states, transforms from $\gamma$-rigid to that of $\gamma$-soft for some nuclei, in conformity with the experimental data.

==> (inline-0) <==
\begin{tabular}{|c|c|}
 % \hline
  %%=======================================================================================
  %%=======================================================================================  
%$I_i \rightarrow I_f$   &       Sign Convention\\

%  \hline
%%========================================================================================
 % $I_{yrast} \rightarrow (I-2)_{yrast}$            &$+$\\
 % $I_{\gamma} \rightarrow (I-2)_{\gamma}$            &$+$\\
 % $I_{\gamma\gamma} \rightarrow (I-2)_{\gamma\gamma}$   &$+$\\
 % $I_{0^+_2} \rightarrow (I-2)_{0^+_2}$              &$+$\\
 % $I_{\gamma} \rightarrow (I-1)_{\gamma}$            &$+$\\
 % $I_{\gamma\gamma} \rightarrow (I-1)_{\gamma\gamma}$   &$+$\\
 % $I_{\gamma} \rightarrow (I-2)_{yrast}$            &$+$\\
 % $I_{\gamma} \rightarrow I_{yrast}$                &$+$\\

%\hline
%\end{tabular}
 % }
%$  \label{sign}
%\end{table}
%=====================tableE2=two==================================================================
%{\fontsize{7}{8}\selectfont
\begin{longtable*}{p{1.8cm}p{2cm}p{1.8cm}p{1.8cm}p{1.8cm}p{1.8cm}p{1.8cm}p{1.8cm}p{1.8cm}}
%% \begin{table*}[bpt!]
%% \LTcapwidth=0.4\textwidth
\caption{Reduced TPSM  E2 diagonal  matrix elements  in $^{72,76}$Ge, $^{168}$Er,$^{186,188,190,192}$Os and $^{194}$Pt. Available  experimental matrix elements are
listed in parenthesis below the TPSM values, where the errors are quoted in square brackets.}\\
  \hline\hline
%%=======================================================================================  
$I_i \rightarrow I_f$ 	&	$^{72}$Ge	&	$^{76}$Ge	&	$^{168}$Er	&	$^{186}$Os	&	$^{188}$Os	&	$^{190}$Os	&	$^{192}$Os	&	$^{194}$Pt	\\
  \hline\hline%
  \endfirsthead

%% \hline
%% \multicolumn{2}{r}{End of the long table.}\\
%% \hline
%% \endlastfoot

%% \hline
%% \multicolumn{2}{l}{Continued from the previous page.}\\

  \hline\hline
$I_i \rightarrow I_f$ 	&	$^{72}$Ge	&	$^{76}$Ge	&	$^{168}$Er	&	$^{186}$Os	&	$^{188}$Os	&	$^{190}$Os	&	$^{192}$Os	&	$^{194}$Pt	\\
  \hline\hline
  \endhead
%  \multicolumn{2}{r}{Continued on the next page \ldots}\\ 
\hline\hline
\endfoot
%%===================================================================																	
  %\hline
  
  \multicolumn{9}{c}{$I_{yrast}  \rightarrow  I_{yrast}$}\\																	
  \cline{1-9}																	
%%===================================================================																	
																	
$2_1\rightarrow 2_1$	&	-0.156	&	-0.237	&	-3.97	&	-1.6	&	-1.861	&	-1.698	&	-1.609	&	0.683	 \\
	&	(-0.16 [{$^{+0.07}_{-0.02}$}])	&	(-0.24 [2])	&	(-3.25[{$_{-0.25}^{+0.10}$ }])	&	(-1.75 [$^{+22}_{-13}$])	&	(-1.73 [$^{+19}_{-5}$])	&	(-1.25 [$^{+22}_{-13}$])	&	(-1.21 [$^{+6}_{-17}$])	&	(0.54 [$^{+8}_{-6}$])	 \\
$4_1\rightarrow 4_1$	&	-0.159	&	-0.238	&	-3.76	&	-1.965	&	-2.211	&	-1.974	&	-1.672	&	0.514	 \\
	&	(-0.14 [{$^{+0.09}_{-0.04}$}])	&	(-0.26 [{$^{+0.01}_{-0.07}$}])	&	(-3.13[{$_{-0.09}^{+0.42}$}])	&	(-2.02 [$^{+39}_{-18}$])	&	(-2.00 [$^{+9}_{-20}$])	&	(-1.28 [$^{+27}_{-19}$])	&	(-0.73 [$^{+26}_{-6}$])	&	(1.00 [$^{+12}_{-14}$])	 \\
$6_1\rightarrow 6_1$	&	-0.171	&	-0.209	&	-4.77	&	-2.191	&	-2.339	&	-1.969	&	-1.597	&	0.121	 \\
	&	(0.20 [{$^{+0.08}_{-0.25}$}])	&	(-0.23 [{$^{+0.09}_{-0.04}$}])	&	(-5.25[{$_{-0.17}^{+0.16}$ }])	&	(-1.67 [$^{+29}_{-31}$])	&	(-1.60 [$^{+18}_{-33}$])	&	(-0.91 [$^{+24}_{-15}$])	&	(-1.16 [$^{+11}_{-26}$])	&	(0.28 [$^{+12}_{-27}$])	 \\
$8_1\rightarrow 8_1$	&	-0.416	&	-0.198	&	-4.98	&	-2.299	&	-2.296	&	-1.788	&	-1.573	&	0.389	 \\
	&		&		&	(-6.63[{$_{-0.27}^{+0.20}$ }])	&	(-2.26 [$^{+24}_{-108}$])	&	(-1.38 [$^{+44}_{-26}$])	&	(-0.94 [$^{+49}_{-41}$])	&	(-1.31 [$^{+18}_{-36}$])	&	([-0.10, 0.43])	 \\
$10_1\rightarrow 10_1$	&	-0.114	&	0.188	&	-4.86	&	-2.215	&	-2.161	&	-1.588	&	-1.616	&	0.9	 \\
	&		&		&	(-5.60[{$_{-0.20}^{+0.20}$ }])	&	([-4.2, -1.3])	&	([-1.7, -0.8])	&	([-1.9, -0.7])	&	([-2.5, 1.0])	&		 \\

%%===================================================================																	
  \hline																	
\multicolumn{9}{c}{$I_{\gamma} \rightarrow I_{\gamma}$}\\																	
  \cline{1-9}																	
%%=================================================================== 																	
																	
$2_2\rightarrow 2_2$	&	0.056	&	0.24	&	2.97	&	1.588	&	1.859	&	1.697	&	1.612	&	-0.566	 \\
	&	(0.179 [{$^{+0.03}_{-0.06}$}])	&	(0.26 [{$^{+0.02}_{-0.05}$}])	&	(2.85[{$_{-0.09}^{+0.09}$}])	&	(2.12 [$^{+6}_{-22}$])	&	(2.10 [$^{+9}_{-6}$])	&	(1.53 [$^{+6}_{-31}$])	&	(0.985 [$^{+45}_{-85}$])	&	(-0.40 [$^{+12}_{-5}$])	 \\
$3_1\rightarrow 3_1$	&	0.005	&	0.102	&	2.01	&	0.004	&	0.012	&	0.013	&	0.006	&	-0.051	 \\
	&	(0.001 $\pm$0.521)	&	(0.13 [{$^{+0.08}_{-0.10}$}])	&		&		&		&		&		&		 \\
$4_2\rightarrow 4_2$	&	-0.258	&	-0.222	&	-1.65	&	-0.958	&	-1.149	&	-1.115	&	-1.342	&	-0.014	 \\
	&	(-0.29 [{$^{+0.04}_{-0.20}$}])	&	(-0.24 [{$^{+0.08}_{-0.04}$}])	&	(-1.86[{$_{-0.16}^{+0.10}$}])	&	(-1.12 [$^{+25}_{-23}$])	&	(-1.22 [$^{+16}_{-10}$])	&	(-1.29 [$^{+20}_{-25}$])	&	(-0.83 [$^{+9}_{-8}$])	&	(-0.07 [14])	 \\
$5_1\rightarrow 5_1$	&	-0.174	&	-0.209	&	-2.25	&	-1.332	&	-1.513	&	-1.403	&	-1.296	&	0.445	 \\
$6_2\rightarrow 6_2$	&	-0.275	&	-0.324	&	-2.54	&	-2.011	&	-2.441	&	-2.435	&	-2.636	&	0.06	 \\
	&		&	(1.3 [{$^{+0.2}_{-0.2}$}])	&	(-2.04[{$_{-0.25}^{+0.13}$}])	&	([-0.9, 0.6])	&	(-1.33 [$^{+23}_{-56}$])	&	(-0.80 [$^{+47}_{-27}$])	&	(-1.35 [$^{+11}_{-37}$])	&	(0.41 [$^{+26}_{-22}$])	 \\
$7_1\rightarrow 7_1$	&	-0.262	&	-0.245	&	-2.91	&	-1.964	&	-2.209	&	-2.044	&	-1.889	&	0.226	 \\
$8_2\rightarrow 8_2$	&	-0.227	&	-0.485	&	-2.72	&	-2.587	&	-3.309	&	-3.343	&	-3.264	&	0.56	 \\
	&		&		&	(-2.42[{$_{-0.14}^{+0.80}$}])	&		&	([-2.4, -0.8])	&	(-1.05 [$^{+62}_{-38}$])	&	(-0.91 [$^{+49}_{-34}$])	&		 \\
$9_1\rightarrow 9_1$	&	-0.351	&	-0.143	&	-2.18	&	-2.312	&	-2.59	&	-2.362	&	-2.329	&	0.35	 \\
$10_2\rightarrow 10_2$	&	-0.157	&	-0.477	&	-2.47	&	-1.886	&	-3.895	&	-3.889	&	-2.688	&	-0.046	 \\
	&		&		&	(-1.2[{$_{-1.4}^{+3.5}$}])	&		&		&		&		&		 \\
																	
%%===================================================================																	
  \hline																	
  \multicolumn{9}{c}{$I_{\gamma \gamma} \rightarrow I_{\gamma \gamma}$ }\\																	
  \cline{1-9}																	
%%=================================================================== 																	
%%%								Igg-Igg		Igg-Igg		Igg-Igg		Igg-Igg			
$4_3\rightarrow 4_3$	&	0.319	&	0.783	&	1.36	&	-1.958	&	0.379	&	3.096	&	3.026	&	0.229	\\
	&		&		&		&	(2.35 [$^{+92}_{-69}$])	&	(2.68 [$^{+22}_{-19}$])	&	(1.02 [$^{+18}_{-4}$])	&	(1.28 [$^{+15}_{-41}$])	&		\\
$5_2\rightarrow 5_2$	&	0.145	&	0.36	&	-0.37	&	1.289	&	1.52	&	1.388	&	1.28	&	0.258	\\
$6_3\rightarrow 6_3$	&	-0.367	&	-0.091	&	-1.39	&	-2.44	&	-0.897	&	-2.414	&	-2.785	&	0.355	\\
$7_2\rightarrow 7_2$	&	-0.252	&	-0.161	&	-2.01	&	-1.921	&	-0.543	&	-0.501	&	-1.344	&	0.093	\\
$8_3\rightarrow 8_3$	&	-0.109	&	-0.569	&	-2.42	&	-2.315	&	-2.93	&	-2.872	&	-2.411	&	0.165	\\
$9_2\rightarrow 9_2$	&	-0.187	&	-0.396	&	-2.71	&	-2.249	&	-1.616	&	-2.659	&	-1.988	&	1.192	\\
$10_3\rightarrow 10_3$	&	-0.406	&	-0.945	&	-2.89	&	-2.405	&	-0.982	&	2.62	&	-2.022	&	0.864	\\
																	
%%===================================================================																	
  \hline																	
  \multicolumn{9}{c}{$I_{0_2^+} \rightarrow I_{0_2^+}$}\\																	
  \cline{1-9}																	
%%=================================================================== 																	
%%%		Ie-Ie						Ie-Ie		Ie-Ie		Ie-Ie					
$2_3\rightarrow 2_3$	& 	0.167	& 	0.295	& 	-2.191	& 	-1.233	& 	-1.438	& 	-1.142	& 	-1.212	& 	0.622	\\
	&	(-0.02 [{$^{+0.03}_{-0.14}$}])	&		&		&		&		&		&		&		\\
$4_4\rightarrow 4_4$	& 	0.135	& 	0.226	& 	-2.071	& 	-1.163	& 	-1.316	& 	-1.026	& 	-1.007	& 	-0.149	\\
$6_4\rightarrow 6_4$	&	-0.145	&	-0.033	&	-2.021	&	-1.111	&	-1.147	&	-1.047	&	-0.844	&	-0.117	\\
$8_4\rightarrow 8_4$	& 	-0.169	& 	-0.308	& 	-1.973	& 	-0.969	& 	-0.954	& 	-0.91	& 	-1.094	& 	0.911	\\
$10_4\rightarrow 10_4$	&	0.036	&	-0.194	&	-1.919	&	-0.802	&	-1.235	&	-0.759	&	-0.634	&	0.447	
%%  \hline
%% \end{tabular}
%%   }
  \label{E2INBD}
%% \end{table*}
\end{longtable*}  
%}
%%=======================================================================================

%=====================tableE2=three==================================================================
\begin{longtable*}{p{1.4cm}p{2.0cm}p{2.2cm}p{1.8cm}p{1.8cm}p{1.8cm}p{1.8cm}p{1.8cm}p{1.8cm}}
%% \begin{table*}[bpt!]
%% \LTcapwidth=0.4\textwidth
\caption{Reduced TPSM E2 inter-band matrix elements for  $I\rightarrow I $ transitions in $^{72,76}$Ge, $^{186,188,190,192}$Os and $^{194}$Pt.
Available  experimental matrix elements are
listed in parenthesis below the TPSM values, where the errors are quoted in square brackets.
The sign convention of the COULEX experiments is used, where the sign of the numerical TPSM calculation is quoted in parentheses if changed. }\\
%% \resizebox{1.00\textwidth}{!}
%%   {
%% \begin{tabular}{|c|c|c|c|c|c|c|c|c|}
  \hline\hline
%%=======================================================================================  
$I_i \rightarrow I_f$ 	&	$^{72}$Ge	&	$^{76}$Ge	&	$^{168}$Er	&	$^{186}$Os	&	$^{188}$Os	&	$^{190}$Os	&	$^{192}$Os	&	$^{194}$Pt	\\
								\hline	\hline% 
  \endfirsthead
  \hline\hline
$I_i \rightarrow I_f$ 	&	$^{72}$Ge	&	$^{76}$Ge	&	$^{168}$Er	&	$^{186}$Os	&	$^{188}$Os	&	$^{190}$Os	&	$^{192}$Os	&	$^{194}$Pt	\\
  \hline	\hline
\endhead

\hline\hline
\endfoot									
								
%%===================================================================																	
  %\hline																	
  \multicolumn{9}{c}{$I_{\gamma}\rightarrow  I_{Yrast}$ }\\																	
  \cline{1-9}																	
%%=================================================================== 																	
																	
$2_2\rightarrow 2_1$	&	0.479	&	0.667	&	0.41	&	0.999	&	0.951	&	0.909	&	1.064	&	1.351	 \\
	&	(0.65 [$^{+0.01}_{-0.02}$])	&	(0.535 [$^{+0.03}_{-0.07}$])	&	(0.47[$_{-0.01}^{+0.02}$ ])	&	(0.897 [$^{+64}_{-14}$])	&	(0.865 [11])	&	(1.065 [$^{+20}_{-37}$])	&	(1.23 [$^{+34}_{-16}$])	&	(1.517 [$^{+11}_{-18}$])	 \\
$4_2\rightarrow 4_1$	&	0.309	&	0.613	&	0.64	&	1.42	&	1.395	&	1.344	&	1.432	&	1.644	 \\
	&	(0.43 [10])	&	(0.61 [1])	&	(0.72[$_{-0.02}^{+0.02}$ ])	&	(1.22 [$^{+62}_{-55}$])	&	(1.1 [3])	&	(1.435 [$^{+43}_{-45}$])	&	(1.35 [$^{+8}_{-4}$])	&	(1.51 [$^{+6}_{-5}$])	 \\
$6_2\rightarrow 6_1$	&	0.022	&	0.621	&	0.65	&	1.686	&	1.633	&	1.541	&	1.486	&	1.029	 \\
	&	(0.18 [$^{0.25}_{-0.08}$])	&	(1.2 [$^{+0.2}_{-0.1}$])	&	(0.74[$_{-0.02}^{+0.04}$ ])	&	(1.37 [$^{+9}_{-11}$])	&	(1.46 [$^{+13}_{-25}$])	&	(1.76 [$^{+20}_{-15}$])	&	(1.49 [$^{+15}_{-6}$])	&	(1.14 [$^{+11}_{-24}$])	 \\
$8_2\rightarrow 8_1$	&	0.25	&	0.609	&	0.73	&	1.374 (-)	&	1.022	&	1.521	&	1.335	&	1.001	 \\
	&		&		&	(0.81[$_{-0.05}^{+0.03}$ ])	&		&		&		&		&		 \\
$10_2\rightarrow 10_1$	&	0.004	&	0.633	&	0.81	&	0.029 (-)	&	1.673	&	1.372 (-)	&	1.077	&	1.139	 \\
																	
%%===================================================================																	
  \hline																	
  \multicolumn{9}{c}{$I_{\gamma \gamma} \rightarrow  I_{Yrast}$ }\\																	
  \cline{1-9}																	
%%===================================================================  																	
																	
%%%								Igg-Iy		Igg-Iy		Igg-Iy		Igg-Iy			
$4_3\rightarrow 4_1$	&	0.046	&	0.099	&	0.555	&	-0.006	&	0.019	&	0.028	&	0.074	&	0.001	\\
	&		&		&		&		&		&	([-0.2, 0.2] )	&		&		\\
$6_3\rightarrow 6_1$	&	0.267	&	0.114	&	0.683	&	-0.033	&	0.037	&	0.002	&	-0.283	&	-0.081	\\
$8_3\rightarrow 8_1$	&	-0.038	&	-0.109	&	-0.794	&	-1.262	&	-0.022	&	-0.074	&	-0.205	&	0.034	\\
$10_3\rightarrow 10_1$	&	0.173	&	-0.101	&	-0.9	&	-0.213	&	-0.092	&	-0.094	&	0.231	&	0.023	\\

%%===================================================================																	
  \hline																	
  \multicolumn{9}{c}{$I_{\gamma \gamma} \rightarrow I_{\gamma} $ }\\																	
  \cline{1-9}																	
%%===================================================================  																	
%%%								Igg-Ig		Igg-Ig		Igg-Ig		Igg-Ig			
$4_3\rightarrow 4_2$	&	0.359	&	0.597	&	0.015	&	-0.067	&	0.639	&	0.551	&	0.745	&	0.264	\\
	&		&		&		&	(1.83 [$^{+32}_{-34}$])	&	(1.64 [7])	&	(1.59 [$^{+11}_{-17}$])	&	(1.19 [$^{+8}_{-11}$])	&		\\
$5_2\rightarrow 5_1$	&	0.188	&	0.496	&	-0.038	&	-0.907	&	0.896	&	-0.786	&	0.982	&	0.144	\\
$6_3\rightarrow 6_2$	&	0.033	&	0.682	&	0.041	&	-0.072	&	-0.808	&	0.123	&	-0.126	&	0.162	\\
$7_2\rightarrow 7_1$	&	0.029	&	-0.606	&	-0.085	&	0.333	&	-1.193	&	-0.073	&	-0.789	&	0.142	\\
$8_3\rightarrow 8_2$	&	-0.007	&	-0.828	&	0.082	&	-0.199	&	-0.006	&	0.071	&	0.206	&	-0.329	\\
$9_2\rightarrow 9_1$	&	0.038	&	-0.674	&	-0.154	&	0.117	&	-1.312	&	-0.074	&	0.593	&	0.203	\\
$10_3\rightarrow 10_2$	&	-0.087	&	-0.921	&	0.138	&	0.087	&	0.026	&	0.124	&	-0.297	&	0.194	\\
																	
 %%===================================================================																	
  \hline																	
  \multicolumn{9}{c}{$I_{0_2^+} \rightarrow  I_{Yrast}$ }\\																	
  \cline{1-9}																	
%%=================================================================== 																	
%%%		Ie-IY				Ie-IY		Ie-IY		Ie-IY		Ie-IY		Ie-IY		Ie-IY	
$2_3\rightarrow 2_1$	&	-0.047	&	-0.016	&	0.016	&	-0.024	&	-0.039	&	-0.024	&	0.002	&	0.013	\\
	&	(0.243 [$^{+0.002}_{-0.004}$])	&	(-0.126 [$^{+0.006}_{-0.004}$])	&	($<|0.5|$)	&		&		&		&		&		\\
$4_4\rightarrow 4_1$	&	0.103	&	-0.01	&	0.008	&	0.003	&	-0.016	&	0.009	&	-0.049	&	0.019	\\
$6_4\rightarrow 6_1$	&	0.066	&	-0.131	&	0.006	&	0.346	&	0.028	&	-0.013	&	-0.047	&	-0.147	\\
$8_4\rightarrow 8_1$	&	-0.028	&	0.039	&	0.003	&	0.003	&	0.016	&	-0.03	&	-0.216	&	0.165	\\
$10_4\rightarrow 10_1$	&	-0.001	&	0.055	&	0.001	&	-0.687	&	0.015	&	0.05	&	-0.48	&	0.009	\\
																	
%%===================================================================																	
  \hline																	
  \multicolumn{9}{c}{$I_{0_2^+} \rightarrow I_{\gamma}$ }\\																	
  \cline{1-9}																	
%%=================================================================== 																	
%%%		Ie-Iy				Ie-Iy		Ie-Iy		Ie-Iy		Ie-Iy		Ie-Iy		Ie-Iy	
$2_3\rightarrow 2_2$	&	0.034	&	0.029	&	-0.013	&	0.014	&	0.003	&	0.017	&	0.103	&	0.153	\\
	&	(0.49 [$^{+0.02}_{-0.01}$])	&		&		&		&		&		&		&		\\
$4_4\rightarrow 4_2$	&	0.186	&	0.162	&	-0.005	&	0.032	&	0.166	&	0.007	&	-0.131	&	-0.398	\\
$6_4\rightarrow 6_2$	&	0.021	&	-0.21	&	-0.004	&	0.05	&	0.529	&	0.014	&	0.004	&	0.454	\\
$8_4\rightarrow 8_2$	&	-0.123	&	-0.113	&	-0.002	&	-0.029	&	0.334	&	0.266	&	-0.178	&	-0.029	\\
$10_4\rightarrow 10_2$	&	-0.071	&	0.138	&	0.001	&	-0.011	&	-0.146	&	-0.581	&	-0.169	&	-0.02	\\
																	
%%===================================================================																	
  \hline																	
  \multicolumn{9}{c}{$I_{\gamma\gamma} \rightarrow I_{0_2^+}$ }\\																	
  \cline{1-9}																	
%%=================================================================== 																	
$4_3\rightarrow 4_4$	&	0.021	&	0.084	&	-0.005	&	0.016	&	0.006	&	0.105	&	0.323	&	0.214	\\
$6_3\rightarrow 6_4$	&	0.008	&	-0.152	&	-0.003	&	-0.059	&	-0.013	&	0.303	&	0.04	&	0.32	\\
$8_3\rightarrow 8_4$	&	0.262	&	-0.009	&	-0.001	&	0.035	&	0.325	&	0.557	&	-0.128	&	0.189	\\
$10_3\rightarrow 10_4$	&	-0.063	&	0.011	&	0.001	&	0.031	&	-0.624	&	0.012	&	0.348	&	0.009	
%% \hline
%% \end{tabular}
%%   }
  \label{E2INTERBD}
%\end{table*}    
\end{longtable*}
%=====================tableE2=four==================================================================
\begin{longtable*}{p{1.6cm}p{2.1cm}p{1.8cm}p{1.8cm}p{1.8cm}p{1.8cm}p{1.8cm}p{1.8cm}p{1.8cm}}
%% \begin{table*}[bpt!]
%% \LTcapwidth=0.4\textwidth
\caption{Reduced TPSM E2 in-band matrix elements for transitions $I_i \rightarrow (I-2)_f$  in $^{72,76}$Ge, $^{168}$Er,$^{186,188,190,192}$Os and $^{194}$Pt. Available  experimental matrix elements are
listed in parenthesis below the TPSM values, where the errors are quoted in square brackets.
The sign convention of the COULEX experiments is used, where the sign of the numerical TPSM calculation is quoted in parentheses if changed. }\\
%% \resizebox{1.00\textwidth}{!}
%%   {
%% \begin{tabular}{|c|c|c|c|c|c|c|c|c|}
  \hline\hline
%%=======================================================================================  
$I_i \rightarrow I_f$ 	&	$^{72}$Ge	&	$^{76}$Ge	&	$^{168}$Er	&	$^{186}$Os	&	$^{188}$Os	&	$^{190}$Os	&	$^{192}$Os	&	$^{194}$Pt\\	

 \hline \hline% \midrule%
 \endfirsthead

\hline\hline%\toprule%  
$I_i \rightarrow I_f$ 	&	$^{72}$Ge	&	$^{76}$Ge	&	$^{168}$Er	&	$^{186}$Os	&	$^{188}$Os	&	$^{190}$Os	&	$^{192}$Os	&	$^{194}$Pt	\\
\hline\hline%\midrule% 
\endhead

\hline\hline%\bottomrule%
\endfoot
%%===================================================================																	
 % \hline																	
  \multicolumn{9}{c}{$I_{yrast} \rightarrow (I-2)_{yrast}$ }\\																	
  \cline{1-9}																	
%%===================================================================
%%%		Iy-(I-2)y															
$2_1\rightarrow 0_1$	&	0.402	&	0.463	&	2.33	&	1.406	&	1.6	&	1.469	&	1.491	&	1.283	\\
	&	(0.457 [4])	&	(0.526 [2])	&	(2.43[$\pm$0.07])	&	(1.674 [$^{+25}_{-21}$])	&	(1.585 ({10}))	&	(1.53 [$^{+20}_{-11}$])	&	(1.456 [$^{+8}_{-9}$])	&	(1.208 [$^{+49}_{-17}$])	\\
$4_1\rightarrow 2_1$	&	0.768	&	0.72	&	3.99	&	2.304	&	2.621	&	2.407	&	2.458	&	1.921	 \\
	&	(0.90 [2])	&	(0.795 [5])	&	(3.92[$\pm$0.12])	&	(2.761 [$^{+61}_{-70}$])	&	(2.642 ({$^{+25}_{-20}$}))	&	(2.367 [$^{+80}_{-31}$])	&	(2.115 [$^{+29}_{-28}$])	&	(1.935 [$^{+21}_{-13}$])	\\
$6_1\rightarrow 4_1$	&	0.874	&	0.897	&	5.01	&	2.992	&	3.393	&	3.133	&	3.221	&	2.619	\\
	&	(1.11 [$^{+0.04}_{-0.05}$])	&	(1.11 [$^{+0.03}_{-0.02}$])	&	(5.43[$\pm$0.16])	&	(3.89 [$^{+8}_{-5}$])	&	(3.31 ({4}))	&	(2.97 [$^{+63}_{-40}$])	&	(2.93 [$^{+77}_{-44}$])	&	(2.9 [$^{+10}_{-4}$])	 \\
$8_1\rightarrow 6_1$	&	0.037	&	0.904	&	5.63	&	3.567	&	4.074	&	3.787	&	3.853	&	3.095	\\
	&	(1.1 [$^{+0.2}_{-1.6}$])	&	(1.25 [$^{+0.07}_{-0.1}$])	&	(5.78[$\pm$0.17])	&	(4.32 [$^{+11}_{-10}$])	&	(3.97 ({11}))	&	(3.72 [10])	&	(3.58 [$^{+10}_{-9}$])	&	(3.08 [$^{+10}_{-16}$])	\\
$10_1\rightarrow 8_1$	&	0.392	&	1.314	&	6.11	&	3.859	&	4.675	&	4.37	&	4.315	&	2.212	 \\
	&		&		&	(6.06[$\pm$0.18])	&	(5.02 [$^{+93}_{-60}$])	&	(5 ({$^{+34}_{-21}$}))	&	(3.98 [$^{+44}_{-39}$])	&	(3.80 [$^{+16}_{-48}$])	&	(2.43 [$^{+32}_{-41}$])	\\

%%===================================================================																	
  \hline																	
  \multicolumn{9}{c}{$I_{\gamma} \rightarrow (I-2)_{\gamma}$ }\\																	
  \cline{1-9}																	
%%=================================================================== 																	
%%%		Ig-(I-2)g															
$4_2\rightarrow 2_2$	&	0.478	&	0.677	&	2.77	&	1.457	&	1.639	&	1.481	&	1.479	&	1.761	\\
	&	(0.58 [$^{+0.05}_{-0.01}$])	&	(0.472 (6))	&	(2.88 [$_{-0.09}^{+0.09}$])	&	(1.965 [$^{+87}_{-66}$])	&	(1.78 [$^{+7}_{-5}$])	&	(1.871 [$^{+42}_{-37}$])	&	(1.637 [$^{+24}_{-33}$])	&	(1.784 [$^{+45}_{-29}$])	\\
$5_1\rightarrow 3_1$	&	0.354	&	0.872	&	3.86	&	2.085	&	2.354	&	2.139 (-)	&	2.193  (-) 	&	1.786	 \\
	&		&	(0.9 [$^{+0.4}_{-0.6}$])	&	(4.2[$_{-0.30}^{+0.60}$])	&		&		&		&		&		\\
$6_2\rightarrow 4_2$	&	0.042	&	1.142	&	4.24	&	2.454	&	2.729	&	2.444	&	2.375	&	1.289	\\
	&	(0.74 [2])	&	(0.49 [3])	&	(4.45 [$_{-0.13}^{+0.13}$])	&	(2.78 [$^{+18}_{-11}$])	&	(2.46 [10])	&	(2 .6 [$^{+12}_{-16}$])	&	(2.09 [$^{6}_{-13}$])	&	(2.09 [$^{+11}_{-7}$])	 \\
$7_1\rightarrow 5_1$	&	0.002	&	1.132	&	5.14	&	2.918	&	3.271	&	2.981	&	3.001	&	2.302	\\
	&		&		&	(5.60 [$_{-1.30}^{+0.20}$])	&		&		&		&		&		\\
$8_2\rightarrow 6_2$	&	0.221	&	1.494	&	4.81	&	3.174 (-)	&	3.362	&	2.976	&	2.799	&	2.644	 \\
	&		&	(0.5 [$^{+0.4}_{-0.3}$])	&	(5.04 [$_{-0.15}^{+0.15}$])	&	(3.26 [$^{+35}_{-28}$])	&	(2.55 [$^{+22}_{-69}$])	&	(2.6 [$^{+36}_{-19}$])	&	(2.31 [$^{+17}_{-16}$])	&	(2.44 [$^{+28}_{-15}$])	\\
$9_1\rightarrow 7_1$	&	0.377	&	1.337	&	6.29	&	3.438	&	3.947 (-)	&	3.61 (-)	&	3.508 (-) 	&	2.913	\\
$10_2\rightarrow 8_2$	&	0.079	&	1.628	&	4.98	&	3.489	&	3.801	&	3.342 (-)	&	3.426	&	2.281	\\
	&		&		&	(5.11 [$_{-0.15}^{+0.50}$])	&	(3.45 [$^{+88}_{-40}$])	&		&		&		&		\\

%%===================================================================																	
  \hline																	
  \multicolumn{9}{c}{$I_{\gamma \gamma} \rightarrow (I-2)_{\gamma\gamma}$ }\\																	
  \cline{1-9}																	
%%===================================================================  																	
																	
%%%								Igg-IM2gg		Igg-IM2gg		Igg-IM2gg		Igg-IM2gg		Igg-IM2gg	
$6_3\rightarrow 4_3$	&	0.091	&	0.501	&	2.1	&	2.217	&	1.149 (-)	&	0.272	&	0.121 (-)	&	0.033	\\
$7_2\rightarrow 5_2$	&	0.032	&	0.835	&	3.44	&	0.609	&	2.237 (-)	&	2.096	&	1.536 (-)	&	0.542 (-)	\\
$8_3\rightarrow 6_3$	&	0.057	&	0.851	&	3.71	&	1.766	&	2.385	&	3.028	&	1.619	&	0.675	\\
$9_2\rightarrow 7_2$	&	0.449	&	0.915	&	3.94	&	2.914 (-)	&	3.265	&	0.007	&	3.176	&	0.051	\\
$10_3\rightarrow 8_3$	&	0.003	&	0.947	&	4.08	&	0.356 (-)	&	4.326	&	3.986	&	3.496 (-)	&	0.089 (-)	\\

%%===================================================================																	
  \hline																	
  \multicolumn{9}{c}{$I_{0_2^+}  \rightarrow (I-2)_{0_2^+}$}\\																	
  \cline{1-9}																	
%%=================================================================== 																	
%%%		Ie-IM2e				Ie-IM2e		Ie-IM2e		Ie-IM2e		Ie-IM2e		Ie-IM2e		Ie-IM2e	
$2_3\rightarrow 0_2$	&	0.377	&	0.055	&	1.839	&	1.056	&	1.22	&	1.034	&	1.051	&	0.009	\\
	&	(0.279 [$^{+0.002}_{-0.004}$])	&		&		&		&		&		&		&		\\
$4_4\rightarrow 2_3$	& 	0.109	& 	0.333	& 	2.202	& 	1.259	& 	1.453	& 	0.929	& 	1.258	& 	0.656	\\
$6_4\rightarrow 4_4$	&	0.197	&	0.378	&	2.318	&	1.315	&	0.945	&	1.167	&	1.201	&	0.109 (-)	\\
$8_4\rightarrow 6_4$	& 	0.363	& 	0.218	& 	2.382	& 	0.383	& 	1.546	& 	1.469	& 	1.155 (-)	& 	0.215	\\
$10_4\rightarrow 8_4$	&	0.359	&	0.412	&	2.429	&	1.255	&	0.428	&	1.534	&	0.028 (-)	&	0.088	
%% \hline
%% \end{tabular}
%%   }
  \label{E2INBS1}
%\end{table*}
\end{longtable*}
%=====================tableE2=five==================================================================
\begin{longtable*}{p{1.8cm}p{1.8cm}p{1.8cm}p{1.8cm}p{1.8cm}p{1.8cm}p{1.8cm}p{1.8cm}p{1.8cm}}
%% \begin{table*}[htb!]
%% \LTcapwidth=0.4\textwidth
\caption{Reduced TPSM  E2 in-band matrix elements for transitions $I_i \rightarrow (I-1)_f$ in $^{72,76}$Ge, $^{168}$Er,$^{186,188,190,192}$Os and $^{194}$Pt. Available  experimental matrix elements are
listed in parenthesis below the TPSM values, where the errors are quoted in square brackets.
The sign convention of the COULEX experiments is used, where the sign of the numerical TPSM calculation is quoted in parentheses if changed. }\\
%% \resizebox{1.00\textwidth}{!}
%%           {
%%             \tiny
%% \begin{tabular}{|c|c|c|c|c|c|c|c|c|}
  \hline\hline
%%=======================================================================================  
$I_i \rightarrow I_f$ 	&	$^{72}$Ge	&	$^{76}$Ge	&	$^{168}$Er	&	$^{186}$Os	&	$^{188}$Os	&	$^{190}$Os	&	$^{192}$Os	&	$^{194}$Pt	\\

\hline\hline% \midrule%
 \endfirsthead

\hline\hline%\toprule%  
$I_i \rightarrow I_f$ 	&	$^{72}$Ge	&	$^{76}$Ge	&	$^{168}$Er	&	$^{186}$Os	&	$^{188}$Os	&	$^{190}$Os	&	$^{192}$Os	&	$^{194}$Pt	\\
\hline\hline%\midrule% 
\endhead

\hline\hline%\bottomrule%
\endfoot  
																	
%%===================================================================																	
%  \hline																	
  \multicolumn{9}{c}{$I_{\gamma} \rightarrow (I-1)_{\gamma}$ }\\																	
  \cline{1-9}																	
%%=================================================================== 		%%%		Ig-(I-1)g															
$3_1\rightarrow 2_2$	&	0.733	&	0.794	&	4.33	&	2.213	&	2.536	&	2.324 (-)	&	2.355 (-)	&	1.033	 \\
	&	(1.19 [2])	&	(0.52 [$^{+0.02}_{-0.04}$])	&	(3.4[$_{-0.4}^{+0.1}$] )	&		&		&		&		&		\\
$4_2\rightarrow 3_1$	&	0.165	&	0.599	&	4.45	&	2.068	&	2.383	&	2.173 (-)	&	  2.017 (-)	&	1.062	\\
	&		&	(0.64 [$^{+0.03}_{-0.07}$])	&	(5.0[$_{-0.2}^{+0.6}$])	&		&		&		&		&		 \\
$5_1\rightarrow 4_2$	&	0.397	&	0.772	&	3.26	&	2.073	&	2.386	&	2.222	&	2.245	&	1.024	\\
	&		&	(-0.9 [$^{+0.7}_{-0.2}$])	&	(4.7[$_{-0.5}^{+0.5}$])	&		&		&		&		&		 \\
$6_2\rightarrow 5_1$	&	0.021	&	0.399	&	2.75	&	1.722	&	1.925	&	1.702	&	1.441	&	0.104	\\
	&		&	(-0.74 [$^{+0.10}_{-0.08}$])	&	(4.7[$_{-0.5}^{+0.5}$])	&		&		&		&		&		\\
$7_1\rightarrow 6_2$	&	0.259	&	0.69	&	2.46	&	1.875	&	2.203	&	2.091	&	2.125	&	0.22	 \\
	&		&		&	(4.1[$_{-1.9}^{+0.9}$] )	&		&		&		&		&		 \\
$8_2\rightarrow 7_1$	&	0.233	&	0.046	&	2.09	&	1.062 (-)	&	1.478	&	1.198	&	0.913	&	0.207 (-)	\\
	&		&		&	(1.6 [$_{-3.3}^{+0.4}$])	&		&		&		&		&		\\
$9_1\rightarrow 8_2$	&	0.163	&	0.409	&	2.98	&	1.49 (-)	&	2.114 (-)	&	2.034 (-)	&	1.969 (-)	&	0.516 (-)	 \\
$10_2\rightarrow 9_1$	&	0.057	&	0.172	&	2.65	&	0.292 (-)	&	1.072 (-)	&	0.74	&	0.435 (-)	&	0.191	\\
																	
%%===================================================================																	
  \hline																	
  \multicolumn{9}{c}{$I_{\gamma \gamma} \rightarrow (I-1)_{\gamma \gamma}$ }\\																	
  \cline{1-9}																	
%%===================================================================																	
%%%								Igg-IM1gg		Igg-IM1gg		Igg-IM1gg		Igg-IM1gg		Igg-IM1gg	
$5_2\rightarrow 4_3$	&	0.488	&	0.853	&	3.774	&	0.055	&	3.048	&	2.796 (-)	&	2.783	&	0.27	\\
$6_3\rightarrow 5_2$	&	0.104	&	0.165	&	3.496	&	0.053	&	2.606 (-)	&	0.571 (-)	&	1.17 (-)	&	0.184 (-)	\\
$7_2\rightarrow 6_3$	&	0.315	&	0.143	&	3.392	&	1.437	&	2.602 (-)	&	0.508 (-)	&	1.329	&	0.163 (-)	\\
$8_3\rightarrow 7_2$	&	0.25	&	0.2	&	3.115	&	0.861 (-)	&	0.124	&	0.063	&	0.405 (-)	&	0.241	\\
$9_2\rightarrow 8_3$	&	0.135	&	0.254	&	3.159	&	1.229 (-)	&	0.959 (-)	&	1.693	&	0.452	&	0.047	\\
$10_3\rightarrow 9_2$	&	0.078	&	0.012	&	2.837	&	0.029	&	0.042	&	1.572 (-)	&	0.204 (-)	&	0.62	
%% \hline
%% \end{tabular}
%%   }
  \label{E2INBS2}
%\end{table*}
\end{longtable*}
%=====================tableE2=six==================================================================
\begin{longtable*}{p{1.2cm}p{1.98cm}p{2.08cm}p{2.0cm}p{1.9cm}p{1.9cm}p{1.65cm}p{2.1cm}p{2.0cm}}
%% \begin{table*}[bpt!]
%% \LTcapwidth=0.4\textwidth
\caption{Reduced TPSM E2 inter-band matrix elements for transitions $I_i \rightarrow (I-2)_f$ in $^{72,76}$Ge, $^{168}$Er,$^{186,188,190,192}$Os and $^{194}$Pt. Available  experimental matrix elements are
listed in parenthesis below the TPSM values, where the errors are quoted in square brackets.
The sign convention of the COULEX experiments is used, where the sign of the numerical TPSM calculation is quoted in parentheses if changed. }\\
%% \resizebox{1.00\textwidth}{!}
%%   {
%% \begin{tabular}{|c|c|c|c|c|c|c|c|c|}
  \hline\hline
%%=======================================================================================  
$I_i \rightarrow I_f$ 	&	$^{72}$Ge	&	$^{76}$Ge	&	$^{168}$Er	&	$^{186}$Os	&	$^{188}$Os	&	$^{190}$Os	&	$^{192}$Os	&	$^{194}$Pt	\\
								\hline\hline% \midrule%
 \endfirsthead

\hline\hline%\toprule%  
$I_i \rightarrow I_f$ 	&	$^{72}$Ge	&	$^{76}$Ge	&	$^{168}$Er	&	$^{186}$Os	&	$^{188}$Os	&	$^{190}$Os	&	$^{192}$Os	&	$^{194}$Pt	\\
\hline\hline%\midrule% 
\endhead

\hline\hline%\bottomrule%
\endfoot									
%===================================================================																	
%===================================================================																	
  %\hline																	
  \multicolumn{9}{c}{$I_{\gamma} \rightarrow (I-2)_{Yrast}$ }\\																	
  \cline{1-9}																	
%%===================================================================  																	
%%%		Ig-(I-2)y															
																	
$2_2\rightarrow 0_1$	&	0.017	&	0.198	&	0.35	&	0.716	&	0.691	&	0.662	&	0.62	&	0.016	\\
	&	(0.03 [1])	&	0.089[3])	&	(0.34 [$\pm$0.01])	&	(0.545 [$^{+13}_{-7}$])	&	(0.483 [$^{+2}_{-9}$])	&	(0.444 [$^{+9}_{-7}$])	&	(0.43 [$^{+8}_{-4}$])	&	(0.0888 [12])	\\
$4_2\rightarrow 2_1$	&	0.109	&	0.212 (-)	&	0.31	&	0.663	&	0.571	&	0.525	&	0.353	&	0.267	 \\
	&	(0.035 [6])	&	(-0.22  [$^{+0.005}_{-0.003}$])	&	(0.32 [$\pm$0.01])	&	(0.419 [$^{+27}_{-15}$])	&	(0.283 [$^{+8}_{-7}$])	&	(0.203 [7])	&	(0.13 [$^{+5}_{-8}$])	&	(0.22 [9])	\\
$6_2\rightarrow 4_1$	&	0.137	&	0.231 (-)	&	0.28	&	0.645	&	0.482	&	0.373	&	0.326	&	0.374 (-)	 \\
	&	(0.178 [$^{+0.020}_{-0.007}$])	&	(-0.186 [$^{+0.03}_{-0.005}$])	&	(0.25 [$\pm$0.007])	&	($\pm$0.325 [$^{+20}_{-26}$])	&	($\pm$0.127 [$^{+6}_{-12}$])	&	(0.195 [$^{+75}_{-74}$])	&	($\pm$0.069 [$^{+157}_{-73}$])	&	($\pm$0.224 [$^{+17}_{-19}$])	\\
$8_2\rightarrow 6_1$	&	0.181	&	0.201 (-)	&	0.22	&	0.787 (-)	&	0.426	&	0.263	&	0.654	&	0.264	\\
	&	(0.23 [$^{+0.05}_{-0.10}$])	&		&	(0.20 [$_{-0.007}^{+0.009}$ ])	&		&		&		&		&		 \\
$10_2\rightarrow 8_1$	&	0.019	&	0.084	&	0.17	&	1.541 (-)	&	0.426	&	0.245 (-)	&	1.158	&	1.133 (-)	\\
																	
%===================================================================																	
  \hline																	
  \multicolumn{9}{c}{$I_{\gamma \gamma} \rightarrow (I-2)_{Yrast}$ }\\																	
  \cline{1-9}																	
%%===================================================================  																	
%%%								Igg-IM2y		Igg-IM2y		Igg-IM2y		Igg-IM2y		Igg-IM2y	
$4_3\rightarrow 2_1$	&	0.042	&	0.099	&	0.292	&	0.094	&	0.014	&	0.025	&	0.036	&	0.257	 \\
	&		&		&		&	(0.08 [$^{+5}_{-8}$])	&	(0.123 [23])	&	(0.052 [$^{+5}_{-7}$])	&	(0.115 [$^{+45}_{-31}$])	&		\\
$6_3\rightarrow 4_1$	&	0.182	&	-0.114	&	0.291	&	0.05	&	-0.132	&	0.166	&	0.316	&	-0.169	\\
$8_3\rightarrow 6_1$	&	0.503	&	-0.109	&	-0.274	&	-0.044	&	-0.074	&	0.05	&	0.009	&	0.044	 \\
$10_3\rightarrow 8_1$	&	-0.111	&	0.101	&	0.235	&	0.088	&	-0.016	&	0.108	&	0.424	&	0.189	\\
																	
%===================================================================																	
  \hline																	
  \multicolumn{9}{c}{$I_{\gamma \gamma} \rightarrow (I-2)_{\gamma}$}\\																	
  \cline{1-9}																	
%%=================================================================== 																	
%%%								Igg-IM2g		Igg-IM2g		Igg-IM2g		Igg-IM2g		Igg-IM2g	
$4_3\rightarrow 2_2$	&	-0.151	&	0.463	&	-0.11	&	-0.05	&	1.201	&	1.165	&	1.126	&	0.413	 \\
	&		&		&		&	(1.19 [$^{+13}_{-14}$])	&	(0.83 [$^{+4}_{-3}$])	&	(0.77 [5])	&	(0.786 [$^{+37}_{-57}$])	&		\\
$5_2\rightarrow 3_1$	&	-0.175	&	0.313	&	-0.06	&	-1.069	&	1.039	&	1.039	&	-0.931	&	0.119	\\
$6_3\rightarrow 4_2$	&	0.305	&	0.238	&	-0.09	&	-0.94	&	-0.722	&	0.187	&	-0.441	&	-0.822	 \\
$7_2\rightarrow 5_1$	&	-0.401	&	-0.253	&	-0.04	&	-0.513	&	-0.898	&	-0.904	&	-0.98	&	-0.027	\\
$8_3\rightarrow 6_2$	&	-0.048	&	-0.151	&	-0.04	&	-0.209	&	-0.06	&	-0.057	&	-0.351	&	-0.721	\\
$9_2\rightarrow 7_1$	&	-0.027	&	-0.189	&	-0.04	&	1.042	&	0.891	&	-0.101	&	-1.381	&	-0.017	\\
$10_3\rightarrow 8_2$	&	0.284	&	-1.181	&	-0.05	&	0.356	&	-0.102	&	-0.007	&	0.909	&	-0.446	\\
																	
%===================================================================																	
  \hline																	
  \multicolumn{9}{c}{$I_{0_2^+} \rightarrow (I-2)_{Yrast}$ }\\																	
  \cline{1-9}																	
%%===================================================================																	
%%%		Ie_IM2Y				Ie_IM2Y		Ie_IM2Y		Ie_IM2Y		Ie_IM2Y		Ie_IM2Y		Ie_IM2Y	
$2_3\rightarrow 0_1$	&	0.01	&	0.04	&	-0.021	&	0.003	&	0.029	&	0.005	&	-0.009	&	-0.01	 \\
	&	(0.044 [1])	&	(0.061 (3))	&	($<|0.2|$)	&		&		&		&		&		\\
$4_4\rightarrow 2_1$	&	0.01	&	0.026	&	-0.029	&	0.004	&	0.019	&	-0.067	&	0.02	&	0.031	\\
$6_4\rightarrow 4_1$	&	-0.008	&	-0.093	&	-0.044	&	0.117	&	0.016	&	0.054	&	0.039	&	-0.011	 \\
$8_4\rightarrow 6_1$	&	-0.053	&	0.063	&	-0.06	&	-0.05	&	0.022	&	-0.012	&	0.02	&	0.056	\\
$10_4\rightarrow 8_1$	&	-0.005	&	0.189	&	-0.077	&	-0.211	&	0.021	&	0.009	&	0.062	&	0.009	\\
																	
%===================================================================																	
  \hline																	
  \multicolumn{9}{c}{$I_{0_2^+} \rightarrow (I-2)_{\gamma}$ }\\																	
  \cline{1-9}																	
%%===================================================================																	
%%%		Ie-IM2g				Ie-IM2g		Ie-IM2g		Ie-IM2g		Ie-IM2g		Ie-IM2g		Ie-IM2g	
$4_4\rightarrow 2_2$	&	-0.076	&	-0.109	&	-0.004	&	0.022	&	0.307	&	-0.008	&	-0.136	&	0.188	\\
$6_4\rightarrow 4_2$	&	0.015	&	-0.13	&	-0.009	&	0.408	&	0.369	&	0.045	&	-0.007	&	0.041	\\
$8_4\rightarrow 6_2$	&	0.045	&	-0.204	&	-0.012	&	-0.568	&	0.155	&	-0.005	&	-0.044	&	-0.286	\\
$10_4\rightarrow 8_2$	&	-0.021	&	-0.189	&	-0.015	&	0.038	&	-0.011	&	-0.077	&	-0.048	&	0.144	\\
																	
%===================================================================																	
  \hline																	
  \multicolumn{9}{c}{$I_{\gamma\gamma} \rightarrow (I-2)_{0_2^+}$ }\\																	
  \cline{1-9}																	
%%=================================================================== 																	
%%%																	
$4_3\rightarrow 2_3$	&	-0.268	&	-0.22	&	2.199	&	0.206	&	0.732	&	0.97	&	1.256	&	1.097	\\
$6_3\rightarrow 4_4$	&	0.14	&	0.22	&	-0.041	&	0.564	&	0.761	&	-0.197	&	0.091	&	0.18	\\
$8_3\rightarrow 6_4$	&	0.018	&	-0.021	&	-0.05	&	0.809	&	0.013	&	0.149	&	-0.391	&	0.13	\\
$10_3\rightarrow 8_4$	&	0.082	&	0.173	&	-0.052	&	-0.103	&	0.16	&	-0.157	&	0.153	&	-0.143	
%% \end{tabular}
%%   }
  \label{E2INTERBS1}
%\end{table*}
\end{longtable*}
%=====================tableE2=seven==================================================================
\begin{longtable*}{p{1.8cm}p{1.8cm}p{1.8cm}p{1.8cm}p{1.8cm}p{1.8cm}p{1.8cm}p{1.8cm}p{1.8cm}}

%% \begin{table*}[htb!]
%% \LTcapwidth=0.4\textwidth
\caption{Reduced TPSM E2 inter-band matrix elements for transitions $I_i \rightarrow (I-1)_f$ in $^{72,76}$Ge, $^{168}$Er,$^{186,188,190,192}$Os and $^{194}$Pt . 
Available  experimental matrix elements are
listed in parenthesis below the TPSM values, where the errors are quoted in square brackets.
The sign convention of the COULEX experiments is used, where the sign of the numerical TPSM calculation is quoted in parentheses if changed. }\\
%% \resizebox{1.00\textwidth}{!}
%%   {
%% \begin{tabular}{|c|c|c|c|c|c|c|c|c|}
  \hline\hline
%%=======================================================================================  
$I_i \rightarrow I_f$ 	&	$^{72}$Ge	&	$^{76}$Ge	&	$^{168}$Er	&	$^{186}$Os	&	$^{188}$Os	&	$^{190}$Os	&	$^{192}$Os	&	$^{194}$Pt	\\

\hline\hline% \midrule%
 \endfirsthead

\hline\hline%\toprule%  
$I_i \rightarrow I_f$ 	&	$^{72}$Ge	&	$^{76}$Ge	&	$^{168}$Er	&	$^{186}$Os	&	$^{188}$Os	&	$^{190}$Os	&	$^{192}$Os	&	$^{194}$Pt	\\
\hline\hline%\midrule% 
\endhead

\hline\hline%\bottomrule%
\endfoot  
																	
%===================================================================																	
  %\hline																	
  \multicolumn{9}{c}{$I_{\gamma} \rightarrow (I-1)_{Yrast}$ }\\																	
  \cline{1-9}																	
%%===================================================================																	
%%%		Ig-(I-1)y															
$3_1\rightarrow 2_1$	&	-0.01	&	0.349	&	-0.44	&	1.134	&	-1.095	&	1.049	&	0.979	&	0.084	\\
	&		&	(0.082 [5])	&		&		&		&		&		&		\\
$5_1\rightarrow 4_1$	&	0.087	&	0.442	&	-0.48	&	1.279	&	-1.165	&	-1.099	&	-0.894	&	-0.293	\\
	&		&	(-0.08 [$^{+0.09}_{-0.05}$])	&		&		&		&		&		&		\\
$7_1\rightarrow 6_1$	&	-0.017	&	0.469	&	-0.96	&	1.371	&	-1.175	&	-1.058	&	-0.847	&	-0.233	\\
	&		&		&		&		&		&		&		&		\\
$9_1\rightarrow 8_1$	&	-0.309	&	0.486	&	-0.91	&	1.422	&	1.153	&	0.979	&	0.887	&	0.216	 \\
																	
%===================================================================																	
  \hline																	
  \multicolumn{9}{c}{$I_{\gamma \gamma} \rightarrow (I-1)_{Yrast}$ }\\																	
  \cline{1-9}																	
%%=================================================================== 																	
%%%								Igg-IM1y		Igg-IM1y		Igg-IM1y		Igg-IM1y		Igg-IM1y	
$5_2\rightarrow 4_1$	&	0.012	&	0.079	&	-0.555	&	0.022	&	-0.048	&	0.079	&	-0.119	&	0.398	\\
$7_2\rightarrow 6_1$	&	-0.169	&	-0.128	&	0.628	&	0.067	&	0.129	&	0.216	&	0.113	&	-0.177	\\
$9_2\rightarrow 8_1$	&	0.014	&	0.016	&	0.707	&	-0.282	&	0.235	&	-0.001	&	0.149	&	-0.031	\\
																	
%===================================================================																	
  \hline																	
  \multicolumn{9}{c}{$I_{\gamma \gamma} \rightarrow (I-1)_{\gamma}$ }\\																	
  \cline{1-9}																	
%%===================================================================																	
%%%								Igg-IM1g		Igg-IM1g		Igg-IM1g		Igg-IM1g		Igg-IM1g	
$4_3\rightarrow 3_1$	&	-0.336	&	-0.454	&	-0.01	&	-0.013	&	-0.978	&	0.898	&	1.013	&	0.207	 \\
	&		&		&		&	(-1.52 [$^{+9}_{-29}$])	&	(-1.17 [$^{+17}_{-5}$])	&	(-1.55 [$^{+7}_{-40}$])	&	(-1.63 [$^{+11}_{-22}$])	&		\\
$5_2\rightarrow 4_2$	&	0.063	&	0.342	&	-0.01	&	1.148	&	-1.152	&	1.083	&	-1.104	&	0.021	\\
$6_3\rightarrow 5_1$	&	-0.186	&	-0.195	&	0.09	&	-0.077	&	-0.961	&	-0.222	&	-0.228	&	0.478	 \\
$7_2\rightarrow 6_2$	&	0.015	&	0.285	&	-0.07	&	0.302	&	1.255	&	1.206	&	0.753	&	-0.103	\\
$8_3\rightarrow 7_1$	&	0.069	&	-0.036	&	-0.03	&	-0.904	&	-1.426	&	0.024	&	-0.224	&	0.164	\\
$9_2\rightarrow 8_2$	&	-0.092	&	0.337	&	0.05	&	0.906	&	-1.242	&	-0.038	&	0.717	&	0.099	\\
$10_3\rightarrow 9_1$	&	-0.025	&	-0.002	&	-0.06	&	-0.071	&	1.455	&	-0.068	&	-0.145	&	0.045	\\
																	
%===================================================================																	
  \hline																	
  \multicolumn{9}{c}{$I_{\gamma \gamma} \rightarrow (I-1)_{0_2^+}$ }\\																	
  \cline{1-9}																	
%%===================================================================																	
%%%																	
$5_2\rightarrow 4_4$	&	-0.059	&	-0.219	&	-0.002	&	-0.029	&	-0.735	&	0.093	&	-0.003	&	0.042	\\
$7_2\rightarrow 6_4$	&	-0.004	&	-0.045	&	0.004	&	0.022	&	-1.408	&	0.399	&	0.154	&	0.028	\\
$9_2\rightarrow 8_4$	&	-0.01	&	0.17	&	-0.005	&	0.04	&	0.944	&	0.724	&	-0.212	&	-0.652	\\
																	
%===================================================================																	
  \hline																	
  \multicolumn{9}{c}{$I_{0_2^+} \rightarrow (I-1)_{\gamma }$ }\\																	
  \cline{1-9}																	
%%===================================================================																	
%%%																	
																	
$4_4\rightarrow 3_1$	&	-0.18	&	-0.189	&	-0.01	&	-0.035	&	-0.244	&	0.011	&	0.052	&	0.305	\\
$6_4\rightarrow 5_1$	&	0.002	&	0.097	&	-0.015	&	0.421	&	-0.537	&	0.059	&	-0.014	&	-0.192	\\
$8_4\rightarrow 7_1$	&	-0.195	&	-0.139	&	-0.02	&	-0.579	&	-0.221	&	0.018	&	-0.169	&	-0.004	\\
$10_4\rightarrow 9_1$	&	0.037	&	-0.165	&	0.024	&	0.429	&	-0.074	&	-0.01	&	-0.262	&	0.009	
%% \end{tabular}
%%   }
  \label{E2INTERBS2}
%\end{table*}                    
\end{longtable*}
%=====================tableE2=eight==================================================================
\begin{longtable*}{p{1.8cm}p{1.8cm}p{1.8cm}p{1.8cm}p{1.8cm}p{1.8cm}p{1.8cm}p{1.8cm}p{1.8cm}}
%% \begin{table*}[htb!]
%% \LTcapwidth=0.4\textwidth
\caption{Reduced TPSM E2 inter-band matrix elements for transitions $I_i \rightarrow (I+1)_f$ in $^{72,76}$Ge, $^{168}$Er,$^{186,188,190,192}$Os and $^{194}$Pt. 
Available  experimental matrix elements are
listed in parenthesis below the TPSM values, where the errors are quoted in square brackets.
The sign convention of the COULEX experiments is used, where the sign of the numerical TPSM calculation is quoted in parentheses if changed. }\\

%% \resizebox{1.00\textwidth}{0.45\textwidth}
%% {
%% \begin{tabular}{|c|c|c|c|c|c|c|c|c|}
  \hline\hline
%%=======================================================================================  
$I_i \rightarrow I_f$ 	&	$^{72}$Ge	&	$^{76}$Ge	&	$^{168}$Er	&	$^{186}$Os	&	$^{188}$Os	&	$^{190}$Os	&	$^{192}$Os	&	$^{194}$Pt	\\

\hline\hline% \midrule%
 \endfirsthead

\hline\hline%\toprule%  
$I_i \rightarrow I_f$ 	&	$^{72}$Ge	&	$^{76}$Ge	&	$^{168}$Er	&	$^{186}$Os	&	$^{188}$Os	&	$^{190}$Os	&	$^{192}$Os	&	$^{194}$Pt	\\
\hline\hline%\midrule% 
\endhead

\hline\hline%\bottomrule%
\endfoot
																	
%===================================================================																	
  %\hline																	
  \multicolumn{9}{c}{$I_{\gamma} \rightarrow (I+1)_{Yrast}$ }\\																	
  \cline{1-9}																	
%%=================================================================== 																	
%%%		Ig-IP1y full															
$3_1\rightarrow 4_1$	&	-0.017	&	-0.218	&	-0.53	&	0.004	&	-0.024	&	-0.042	&	-0.015	&	-0.621	 \\
	&		&	(-0.44 [$^{+0.08}_{-0.05}$])	&	(-0.44 [$_{-0.09}^{+0.11}$])	&		&		&		&		&		\\
$5_1\rightarrow 6_1$	&	-0.298	&	0.275	&	-0.89	&	-1.209	&	-1.344	&	-1.352	&	-1.54	&	0.079	 \\
	&		&		&	(-0.76 [$_{-1.2}^{+0.7}$])	&		&		&		&		&		\\
$7_1\rightarrow 8_1$	&	0.309	&	-0.297	&	-0.97	&	-1.472	&	-1.664	&	-1.678	&	-0.91	&	0.254	\\
	&		&		&	(-1.2 [$_{-0.4}^{+0.9}$])	&		&		&		&		&		 \\
$9_1\rightarrow 10_1$	&	0.273	&	0.253	&	-0.95	&	-1.676	&	1.886	&	0.737	&	1.894	&	-0.005	\\

%===================================================================																	
  \hline																	
  \multicolumn{9}{c}{$I_{\gamma\gamma} \rightarrow (I+1)_{Yrast}$}\\																	
  \cline{1-9}																	
%%=================================================================== 																	
																	
$5_2\rightarrow 6_1$	& 	0.01	& 	-0.019	& 	-0.001	& 	-0.008	& 	-0.019	& 	0.028	& 	-0.078	& 	0.466	\\
$7_2\rightarrow 8_1$	&	0.041	&	-0.038	&	-0.002	&	-0.035	&	0.042	&	0.062	&	0.074	&	0.232	\\
$9_2\rightarrow 10_1$	& 	0.009	& 	-0.038	& 	-0.004	& 	0.281	& 	-0.051	& 	0.007	& 	0.051	& 	0.075	\\

%===================================================================																	
  \hline																	
  \multicolumn{9}{c}{$I_{\gamma\gamma} \rightarrow (I+1)_{\gamma}$}\\																	
  \cline{1-9}																	
%%=================================================================== 																	
																	
$4_3\rightarrow 5_1$	& 	-0.105	& 	0.008	& 	0.001	& 	0.236	& 	0.003	& 	-0.355	& 	-0.39	& 	-0.079	\\
$5_2\rightarrow 6_2$	&	0.144	&	-0.101	&	0.006	&	0.481	&	-0.495	&	0.418	&	-0.516	&	-0.481	\\
$6_3\rightarrow 7_1$	& 	0.068	& 	0.145	& 	0.003	& 	0.027	& 	0.453	& 	-0.069	& 	0.194	& 	-0.473	\\
$7_2\rightarrow 8_2$	&	0.033	&	0.282	&	0.004	&	-0.954	&	0.785	&	0.688	&	0.774	&	0.297	\\
$8_3\rightarrow 9_1$	& 	-0.23	& 	-0.259	& 	-0.005	& 	0.9	& 	-0.004	& 	-0.017	& 	-0.639	& 	-0.146	\\
$9_2\rightarrow 10_2$	&	-0.226	&	0.243	&	0.009	&	1.768	&	-1.005	&	-0.007	&	1.429	&	0.101	\\

%===================================================================																	
  \hline																	
  \multicolumn{9}{c}{$I_{\gamma\gamma} \rightarrow (I+1)_{0_2^+}$}\\																	
  \cline{1-9}																	
%%=================================================================== 																	
$5_2\rightarrow 6_4$	&	-0.121	&	0.056	&	0.181	&	0.03	&	0.001	&	0.062	&	-0.123	&	-0.016	\\
$7_2\rightarrow 8_4$	&	-0.345	&	0.096	&	0.002	&	-0.034	&	0.746	&	-0.641	&	-0.111	&	0.161	\\
$9_2\rightarrow 10_4$	&	-0.069	&	0.034	&	0.008	&	0.043	&	0.093	&	0.402	&	0.108	&	-0.149	\\

%===================================================================																	
  \hline																	
  \multicolumn{9}{c}{$I_{0_2^+} \rightarrow (I+1)_{\gamma}$}\\																	
  \cline{1-9}																	
%%=================================================================== 																	
$2_3\rightarrow 3_1$	&	-0.059	&	-0.049	&	-0.619	&	0.007	&	0.024	&	0.007	&	-0.009	&	0.044	\\
$4_4\rightarrow 5_1$	&	-0.004	&	-0.001	&	0.033	&	-0.006	&	-0.056	&	0.006	&	0.128	&	-0.228	\\
$6_4\rightarrow 7_1$	&	0.009	&	0.115	&	-0.331	&	0.039	&	-0.013	&	0.05	&	0.046	&	0.049	\\
$8_4\rightarrow 9_1$	&	-0.131	&	-0.01	&	-0.02	&	-0.014	&	-0.225	&	0.01	&	0.261	&	0.346	
%% \end{tabular}
%%   }
  \label{E2INTERBS30}
%\end{table*}
\end{longtable*}
%%%==================================================================
%=====================tableE2=nine==================================================================
\begin{longtable*}{p{1.4cm}p{1.8cm}p{2.1cm}p{2.0cm}p{1.7cm}p{1.7cm}p{1.8cm}p{2.0cm}p{2.0cm}}
%% \begin{table*}[htb!]
  % \LTcapwidth=0.4\textwidth
\caption{Reduced E2 inter-band matrix elements for transitions $I_i \rightarrow (I+2)_f$ in $^{72,76}$Ge, $^{168}$Er,$^{186,188,190,192}$Os and $^{194}$Pt isotopes. Experimental and associated errors are in parenthesis. The signs in parenthesis behind  the TPSM numbers correspond to the signs of the numerical TPSM eigenvectors. The signs in front of the numbers correspond
to the modified signs of the TPSM eigenvectors (see text) and are to be used in comparing with the experimental matrix elements. }\\
%% \resizebox{1.00\textwidth}{0.50\textwidth}
%%   {
%% \begin{tabular}{|c|c|c|c|c|c|c|c|c|}
  \hline\hline
%%=======================================================================================  
$I_i \rightarrow I_f$ 	&	$^{72}$Ge	&	$^{76}$Ge	&	$^{168}$Er	&	$^{186}$Os	&	$^{188}$Os	&	$^{190}$Os	&	$^{192}$Os	&	$^{194}$Pt	\\

 \hline\hline% \midrule%
 \endfirsthead

\hline\hline%\toprule%  
$I_i \rightarrow I_f$ 	&	$^{72}$Ge	&	$^{76}$Ge	&	$^{168}$Er	&	$^{186}$Os	&	$^{188}$Os	&	$^{190}$Os	&	$^{192}$Os	&	$^{194}$Pt	\\
\hline\hline%\midrule% 
\endhead

\hline\hline%\bottomrule%
\endfoot 
%===================================================================																	
  %\hline																	
  \multicolumn{9}{c}{$I_{\gamma} \rightarrow (I+2)_{Yrast}$ }\\																	
  \cline{1-9}																	
%%===================================================================																	
%%%		Ig-IP2y full															
$2_2\rightarrow 4_1$	&	-0.121	&	-0.062	&	0.106	&	0.004	&	-0.033	&	-0.051	&	-0.044	&	0.131	 \\
	&	(-0.06 [$^{+0.03}_{-0.04}$])	&	(0.09 (2))	&	(0.11 [$_{-0.005}^{+0.004}$])	&	([-0.5, 0.5])	&	(0.378 [$^{+50}_{-63}$])	&	(0.19 [$^{+12}_{-9}$])	&	(0.35 [$^{+16}_{-4}$])	&	(0.25 [$^{+14}_{-6}$])	\\
$4_2\rightarrow 6_1$	&	0.148	&	0.034	&	0.23	&	-1.209	&	0.239	&	0.598	&	0.331	&	0.757	 \\
	&	(0.28 [$^{+0.10}_{-0.05}$])	&	(0.35 [$^{+0.05}_{-0.03}$])	&	(0.21 [$_{-0.02}^{+0.05}$ ])	&	(0.67 [$^{+30}_{-12}$])	&	(0.57 [$^{+7}_{-12}$])	&	(0.66 [$^{+26}_{-8}$])	&	(0.40 [+9] )	&	(0.16 [$^{+6}_{-16}$])	\\
$6_2\rightarrow 8_1$	&	0.439	&	-0.053	&	0.37	&	-1.472	&	0.695	&	0.712	&	0.408	&	0.313	\\
	&		&	(-0.3 [$^{+0.2}_{-0.3}$])	&	(0.38 [$_{-0.05}^{+0.12}$ ])	&		&		&		&		&		 \\
$8_2\rightarrow 10_1$	&	0.37	&	-0.184	&	0.39	&	-1.676	&	0.743	&	0.705	&	-0.139	&	0.26	\\
	&		&		&	(0.40 [$_{-0.61}^{+0.08}$ ])	&		&		&		&		&		\\

%===================================================================																	
  \hline																	
  \multicolumn{9}{c}{$I_{\gamma\gamma} \rightarrow (I+2)_{Yrast}$}\\																	
  \cline{1-9}																	
%%=================================================================== 																	
																	
$4_3\rightarrow 6_1$	& 	0.581	& 	0.159	& 	-0.005	& 	0.057	& 	-0.02	& 	-0.052	& 	-0.063	& 	0.534	\\
$6_3\rightarrow 8_1$	&	-0.029	&	-0.284	&	0.001	&	-0.259	&	-0.123	&	-0.23	&	-0.679	&	-0.342	\\
$8_3\rightarrow 10_1$	& 	0.014	& 	-0.109	& 	0.002	& 	-1.428	& 	-0.184	& 	0.142	& 	-0.496	& 	0.236	\\

%===================================================================																	
  \hline																	
  \multicolumn{9}{c}{$I_{\gamma\gamma} \rightarrow (I+2)_{\gamma}$}\\																	
  \cline{1-9}																	
%%=================================================================== 																	
																	
$4_3\rightarrow 6_2$	& 	0.122	& 	-0.092	& 	0.016	& 	-0.761	& 	-0.465	& 	-0.649	& 	-0.291	& 	0.305	\\
$5_2\rightarrow 7_1$	&	-0.424	&	-0.227	&	-0.002	&	0.846	&	0.13	&	0.278	&	-1.219	&	0.231	\\
$6_3\rightarrow 8_2$	& 	0.032	& 	0.344	& 	-0.004	& 	-0.259	& 	0.215	& 	0.113	& 	1.295	& 	-0.504	\\
$7_2\rightarrow 9_1$	&	0.026	&	-0.044	&	0.008	&	0.695	&	0.242	&	0.265	&	-0.887	&	-0.267	\\
$8_3\rightarrow 10_2$	& 	-0.562	& 	-0.007	& 	-0.012	& 	-1.428	& 	0.031	& 	0.159	& 	1.482	& 	-0.194	\\

%===================================================================																	
  \hline																	
  \multicolumn{9}{c}{$I_{0_2^+} \rightarrow (I+2)_{Yrast}$ }\\																	
  \cline{1-9}																	
%%=================================================================== 																	
%%%		Ie-IP2Y				Ie-IP2Y		Ie-IP2Y		Ie-IP2Y		Ie-IP2Y		Ie-IP2Y		Ie-IP2Y	
$0_2\rightarrow 2_1$	&	0.107	&	0.086	&	0.456	&	0.338	&	0.603	&	0.459	&	0.385	&	0.622	 \\
	&	(0.35 [6])	&	(-0.236 [$^{+0.031}_{-0.006}$])	&	($<|0.2|$)	&		&	($\pm 0.078$ [2])	&	($\pm 0.119$ [10])	&	($\pm 0.063$ [$^{+8}_{-10}$])	&	($\pm 0.070$ [$^{+9}_{-15}$])	\\
$2_3\rightarrow 4_1$	&	-0.039	&	-0.035	&	0.334	&	0.013	&	0.054	&	0.08	&	0.164	&	-0.046	\\
$4_4\rightarrow 6_1$	&	-0.017	&	0.103	&	0.32	&	0.018	&	0.098	&	0.121	&	0.022	&	0.043	 \\
$6_4\rightarrow 8_1$	&	0.001	&	-0.115	&	-0.011	&	0.043	&	-0.01	&	-0.082	&	-0.075	&	0.152	\\
$8_4\rightarrow 10_1$	&	0.013	&	-0.101	&	0.049	&	0.038	&	-0.021	&	0.012	&	-0.129	&	0.037	\\
																	
%===================================================================																	
  \hline																	
  \multicolumn{9}{c}{$I_{0_2^+} \rightarrow (I+2)_{\gamma}$}\\																	
  \cline{1-9}																	
%%=================================================================== 																	
%%%		Ie-IP2g				Ie-IP2g		Ie-IP2g		Ie-IP2g		Ie-IP2g		Ie-IP2g		Ie-IP2g	
$0_2\rightarrow 2_2$	&	0.487	&	0.491	&	-0.172	&	0.404	&	0.299	&	0.405	&	0.488	&	0.218	 \\
	&		&		&	($<|0.3|$)	&	(0.40 [$^{+11}_{-8}$])	&	(0.165 [$^{+6}_{-4}$])	&	(0.384 [$^{+37}_{-32}$])	&	(0.449 [21])	&	(0.231 [$^{+30}_{-21}$])	\\
$2_3\rightarrow 4_2$	&	-0.023	&	-0.042	&	-0.03	&	0.164	&	0.019	&	0.148	&	0.358	&	-0.014	\\
$4_4\rightarrow 6_2$	&	-0.004	&	0.244	&	0.065	&	-0.001	&	0.066	&	0.06	&	0.063	&	-0.117	 \\
$6_4\rightarrow 8_2$	&	-0.012	&	-0.165	&	0.534	&	0.017	&	0.04	&	0.088	&	-0.001	&	0.021	\\
$8_4\rightarrow 10_2$	&	0.17	&	-0.091	&	0.025	&	-0.012	&	-0.108	&	0.339	&	0.8	&	0.136	\\

%===================================================================																	
  \hline																	
  \multicolumn{9}{c}{$I_{\gamma\gamma} \rightarrow (I+2)_{0_2^+}$}\\																	
  \cline{1-9}																	
$4_3\rightarrow 6_4$	&	-0.002	&	-0.078	&	-0.01	&	0.181	&	0.026	&	-0.072	&	-0.082	&	-0.049	\\
$6_3\rightarrow 8_4$	&	0.06	&	0.054	&	-0.188	&	-0.001	&	0.013	&	0.034	&	0.215	&	0.263	\\
$8_3\rightarrow 10_4$	&	0.022	&	-0.037	&	0.074	&	0.071	&	-0.173	&	-0.074	&	0.684	&	0.017	

%% \end{tabular}
%%   }
  \label{E2INTERBS3}
%\end{table*}
\end{longtable*}
